Towards an improved description of SiDIS by a polarized 3He target

The possibility of improving the description of the semi-inclusive deep inelastic electron scattering off polarized 3He, that provides information on the neutron single spin asymmetries, is illustrated. In particular, the analysis at finite momentum transfers in a Poincare' covariant framework is outlined and a generalized eikonal approach to include final state interaction is presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

